Decoding Reed-Muller and Polar Codes by Successive Factor Graph Permutations

Reed-Muller (RM) and polar codes are a class of capacity-achieving channel coding schemes with the same factor graph representation. Low-complexity decoding algorithms fall short in providing a good error-correction performance for RM and polar codes. Using the symmetric group of RM and polar codes, the specific decoding algorithm can be carried out on multiple permutations of the factor graph to boost the error-correction performance. However, this approach results in high decoding complexity. In this paper, we first derive the total number of factor graph permutations on which the decoding can be performed. We further propose a successive permutation (SP) scheme which finds the permutations on the fly, thus the decoding always progresses on a single factor graph permutation. We show that SP can be used to improve the error-correction performance of RM and polar codes under successive-cancellation (SC) and SC list (SCL) decoding, while keeping the memory requirements of the decoders unaltered. Our results for RM and polar codes of length $128$ and rate $0.5$ show that when SP is used and at a target frame error rate of $10^{-4}$, up to $0.5$ dB and $0.1$ dB improvement can be achieved for RM and polar codes respectively.

==> figures/ferPC128.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    xtick={2,2.5,3,3.5,4,4.5,5,5.5},
    ylabel={FER}, %ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.75cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend-PC128,
    legend columns=4,
]

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
    dashed,
]
table {
2	0.2316
2.5	0.1192
3	0.0486
3.5	0.0159
4	0.00458842
4.5	0.000801796
5	0.000147126
5.5	1.34881e-05
};
\addlegendentry{SC}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
    dashed,
]
table {
2	3.14E-01
2.5	0.1702
3	7.52E-02
3.5	0.0247
4	0.0065
4.5	0.00163244
5	0.000189225
5.5	1.48E-05
};
\addlegendentry{SCL($2$)}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
    dashed,
]
table {
2	0.1958
2.5	0.087
3	0.0303
3.5	0.0076
4	0.00156878
4.5	0.000137151
5	1.33E-05
};
\addlegendentry{SCL($4$)}

\addplot[
    color=brown,
    mark=star,
    thick,
    mark size=3,
    dashed,
]
table {
2	0.1222
2.5	0.0479
3	0.0136
3.5	0.00269818
4	4.47E-04
4.5	2.70E-05
};
\addlegendentry{SCL($8$)}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
2	0.188
2.5	0.0919
3	0.0371
3.5	0.0116
4	0.00292929
4.5	0.000548342
5	7.58E-05
5.5	8.86E-06
};
\addlegendentry{SPSC}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
2	0.2748
2.5	0.1422
3	0.0626
3.5	0.0213
4	0.0055
4.5	0.001149
5	1.22E-04
5.5	1.30E-05
};
\addlegendentry{SPSCL($2$)}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
2	0.1673
2.5	0.0727
3	0.0247
3.5	0.0055
4	0.00109187
4.5	0.000112009
5	8.55E-06
};
\addlegendentry{SPSCL($4$)}

\addplot[
    color=brown,
    mark=star,
    thick,
    mark size=3,
]
table {
2	0.1057
2.5	0.0367
3	0.0093
3.5	0.00188693
4	0.000285316
4.5	1.81E-05
};
\addlegendentry{SPSCL($8$)}

\addplot[
    color=magenta,
    mark=asterisk,
    thick,
    mark size=3,
    dashed,
]
table {
2	0.0815
2.5	0.0256
3	0.0057
3.5	0.00108324
4	1.22E-04
4.5	6.37E-06
};
\addlegendentry{SCL($16$)}

\addplot[
    color=magenta,
    mark=asterisk,
    thick,
    mark size=3,
]
table {
2	6.74E-02
2.5	2.03E-02
3	4.53E-03
3.5	7.34E-04
4	6.90E-05
4.5	3.33E-06
};
\addlegendentry{SPSCL($16$)}

\end{axis}
\end{tikzpicture}

==> figures/ferRM128.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    xtick={2,2.5,3,3.5,4,4.5,5,5.5,6},
    ylabel={FER}, %ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.75cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend-RM128,
    legend columns=4,
]

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
    dashed,
]
table {
%1 0.6874
%1.5 0.5433
2 0.3944
2.5 0.2477
3 0.1311
3.5 0.06
4 0.0246
4.5 0.00705119
5 0.00135142
5.5 0.000228076
6 2.55069e-05
};
\addlegendentry{SC}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
    dashed,
]
table {
%1 0.5209
%1.5 0.3571
2 0.2148
2.5 0.1038
3 0.0425
3.5 0.0139
4 0.00285747
4.5 0.000455436
5 5.86839e-05
5.5 3.16132e-06
};
\addlegendentry{SCL($2$)}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
    dashed,
]
table {
%1 0.3934
%1.5 0.236
2 0.1174
2.5 0.0455
3 0.015
3.5 0.00266489
4 0.000448867
4.5 4.13626e-05
5 2.57645e-06
};
\addlegendentry{SCL($4$)}

\addplot[
    color=brown,
    mark=star,
    thick,
    mark size=3,
    dashed,
]
table {
%1 0.2991
%1.5 0.1589
2 0.0667
2.5 0.0214
3 0.00519292
3.5 0.000914854
4 0.000111186
4.5 6.8569e-06
};
\addlegendentry{SCL($8$)}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
%1 0.5681
%1.5 0.4085
2 0.2532
2.5 0.1369
3 0.0596
3.5 0.0216
4 0.0067714
4.5 0.00139978
5 0.000209307
5.5 2.01349e-05
%6 1.60702e-06
};
\addlegendentry{SPSC}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
%1 0.4016
%1.5 0.2429
2 0.1224
2.5 0.0481
3 0.0142
3.5 0.00345197
4 0.00065463
4.5 6.93805e-05
5 6.78433e-06
};
\addlegendentry{SPSCL($2$)}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
%1 0.2862
%1.5 0.1479
2 0.0631
2.5 0.0194
3 0.0042555
3.5 0.000628615
4 8.62598e-05
4.5 7.23574e-06
};
\addlegendentry{SPSCL($4$)}

\addplot[
    color=brown,
    mark=star,
    thick,
    mark size=3,
]
table {
%1 0.2196
%1.5 0.1019
2 0.0363
2.5 0.00940911
3 0.00168169
3.5 0.000199533
4 2.19217e-05
};
\addlegendentry{SPSCL($8$)}

\addplot[
    color=magenta,
    mark=asterisk,
    thick,
    mark size=3,
    dashed,
]
table {
%1 0.2359
%1.5 0.1118
2 0.0401
2.5 0.0104
3 0.00193945
3.5 0.000250297
4 2.1333e-05
};
\addlegendentry{SCL($16$)}

%\addplot[
%    color=green,
%    mark=pentagon,
%    thick,
%    mark size=3,
%    dashed,
%]
%table {
%%1 0.1933
%%1.5 0.0824
%2 0.0261
%2.5 0.0069604
%3 0.00111196
%3.5 0.000138876
%4 1.41739e-05
%};
%\addlegendentry{SCL($32$)}

\addplot[
    color=magenta,
    mark=asterisk,
    thick,
    mark size=3,
]
table {
%1 0.1791
%1.5 0.0784
2 0.0233
2.5 0.00575871
3 0.000895937
3.5 0.000126085
4 1.39234e-05
};
\addlegendentry{SPSCL($16$)}

%\addplot[
%    color=green,
%    mark=pentagon,
%    thick,
%    mark size=3,
%]
%table {
%%1 0.1605
%%1.5 0.0665
%2 0.0196
%2.5 0.00456725
%3 0.000714301
%3.5 0.000111888
%4 1.23776e-05
%};
%\addlegendentry{SPSCL($32$)}

\addplot[
    thick,
    dotted,
]
table {
%1 0.144
%1.5 0.0591
2 0.0162
2.5 0.0037802
3 0.000641206
3.5 0.000109529
4 1.23583e-05
};
\addlegendentry{MAP Lower Bound\kern-4em}

\end{axis}
\end{tikzpicture}
